Rigorous Low-Degree Implications for Planted Subgraph Detection: Noise and Treewidth

The low-degree method predicts computational thresholds by asking whether low-degree polynomials can distinguish a planted distribution from a null one. Recent counterexamples by Buhai, Hsieh, Jain, and Kothari (FOCS 2025) and Mao (2026) show that low-degree indistinguishability does not, in general, rule out efficient algorithms, even on noisy inputs. Hsieh, Kane, Kothari, Li, Mohanty, and Tiegel (STOC 2026) asked what it does imply, and showed that for permutation-invariant distributions on $\{0,1\}^n$, low-degree indistinguishability from the uniform distribution implies statistical indistinguishability after noise. In this work, we study the same question for planted subgraphs in sparse random graphs. Let $Q_n=G(n,c/n)$, and let $P_n$ be obtained by planting a uniformly random copy of a deterministic graph $\Gamma_n$ into an independent sample from $Q_n$. In the supercritical regime $c>1$, we show that if $P_n$ is degree-$D_n$ indistinguishable from $Q_n$ and the treewidth of $\Gamma_n$ is $o(D_n/\log n)$, then a noisy version of $P_n$ is asymptotically indistinguishable from $Q_n$. In the critical and subcritical regimes $0<c\le 1$, we obtain the same conclusion without any treewidth assumption, provided $D_n=\omega(\log n)$. Our proof has two main ingredients. First, we identify the subgraph-count and automorphism factors in the Fourier expansion with counts of isomorphism triples. Second, we cut a tree decomposition of $\Gamma_n$ into subtrees, which splits each large Fourier support into low-degree pieces that meet at only a few interface vertices, and we use noise to absorb the cost of reassembling them. At and below criticality, we use the low-degree assumption to rule out short cycles and noise to destroy the remaining long ones.

==> figures/tree_decomposition_original_graph.tex <==
\definecolor{tdink}{HTML}{25282C}
\definecolor{tdneutral}{HTML}{66717C}

\begin{tikzpicture}[
    x=0.95cm,
    y=0.95cm,
    line cap=round,
    line join=round,
    graph edge/.style={draw=tdneutral,line width=0.75pt},
    vertex/.style={
        circle,
        draw=tdink,
        fill=white,
        line width=0.55pt,
        minimum size=4.6mm,
        inner sep=0pt,
        font=\scriptsize
    }
]
    \coordinate (p1)  at ( 0.00, 3.80);
    \coordinate (p2)  at (-1.15, 2.80);
    \coordinate (p3)  at ( 1.15, 2.80);
    \coordinate (p4)  at ( 0.00, 2.05);
    \coordinate (p5)  at (-1.00, 0.85);
    \coordinate (p6)  at ( 1.00, 0.85);
    \coordinate (p7)  at ( 0.00,-0.05);
    \coordinate (p8)  at (-2.15,-0.15);
    \coordinate (p9)  at (-3.00,-1.10);
    \coordinate (p10) at (-1.30,-1.10);
    \coordinate (p11) at (-2.15,-2.00);

    \foreach \u/\v in {1/2,1/3,1/4,2/3,2/4,3/4,4/5,4/6,5/6,5/7,6/7,5/8,8/9,8/10,8/11,9/11,10/11}{
        \draw[graph edge] (p\u)--(p\v);
    }
    \foreach \i in {1,...,11}{
        \node[vertex] at (p\i) {\i};
    }
\end{tikzpicture}


==> figures/tree_decomposition_stage_one.tex <==
\definecolor{tdink}{HTML}{25282C}
\definecolor{tdneutral}{HTML}{66717C}
\definecolor{tdlightneutral}{HTML}{F3F5F7}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    tree edge/.style={draw=tdink,line width=0.7pt},
    coarse bag/.style={
        rounded corners=2pt,
        draw=tdneutral,
        fill=tdlightneutral,
        line width=0.7pt,
        minimum width=34mm,
        minimum height=13mm,
        inner sep=2.4pt,
        align=center,
        font=\scriptsize
    }
]
    \node[coarse bag] (TA) at (0,3.55)
        {$A=\{1,2,3,4\}$\\[-1pt]
         owns $(1,2),(1,3),(1,4)$\\[-1pt]
         $(2,3),(2,4),(3,4)$};
    \node[coarse bag] (TB) at (0,1.75)
        {$B=\{4,5,6\}$\\[-1pt]
         owns $(4,5),(4,6),(5,6)$};
    \node[coarse bag] (TC) at (-2.65,0.05)
        {$C=\{5,6,7\}$\\[-1pt]
         owns $(5,7),(6,7)$};
    \node[coarse bag] (TD) at (2.40,0.05)
        {$D=\{5,8,9,11\}$\\[-1pt]
         owns $(5,8),(8,9)$\\[-1pt]
         $(8,11),(9,11)$};
    \node[coarse bag] (TE) at (2.40,-1.75)
        {$E=\{8,10,11\}$\\[-1pt]
         owns $(8,10),(10,11)$};

    \begin{scope}[on background layer]
        \draw[tree edge] (TB)--(TA);
        \draw[tree edge] (TB)--(TC);
        \draw[tree edge] (TB)--(TD)--(TE);
    \end{scope}

\end{tikzpicture}


==> figures/tree_decomposition_stage_three.tex <==
\definecolor{tdink}{HTML}{25282C}
\definecolor{tdblue}{HTML}{2878C8}
\definecolor{tdorange}{HTML}{E07A1F}
\definecolor{tdgreen}{HTML}{2D9348}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    vertex/.style={
        circle,
        draw=tdink,
        fill=white,
        line width=0.55pt,
        minimum size=4.6mm,
        inner sep=0pt,
        font=\scriptsize
    },
    note/.style={font=\scriptsize,text=tdink,align=center}
]
    \coordinate (p1)  at ( 0.00, 3.80);
    \coordinate (p2)  at (-1.15, 2.80);
    \coordinate (p3)  at ( 1.15, 2.80);
    \coordinate (p4)  at ( 0.00, 2.05);
    \coordinate (p5)  at (-1.00, 0.85);
    \coordinate (p6)  at ( 1.00, 0.85);
    \coordinate (p7)  at ( 0.00,-0.05);
    \coordinate (p8)  at (-2.15,-0.15);
    \coordinate (p9)  at (-3.00,-1.10);
    \coordinate (p10) at (-1.30,-1.10);
    \coordinate (p11) at (-2.15,-2.00);

    \foreach \u/\v in {1/3,1/4,2/3,2/4,3/4}{
        \draw[draw=tdblue,line width=1.05pt] (p\u)--(p\v);
    }

    \foreach \u/\v in {1/2,4/5,4/6,5/6,5/7,6/7,9/11}{
        \draw[draw=tdorange,line width=1.05pt] (p\u)--(p\v);
    }

    \foreach \u/\v in {5/8,8/9,8/10,8/11,10/11}{
        \draw[draw=tdgreen,line width=1.05pt] (p\u)--(p\v);
    }

    \foreach \i in {1,...,11}{
        \node[vertex] at (p\i) {\i};
    }

    \foreach \col/\name/\num [count=\r from 0] in
        {tdblue/T_1/5,tdorange/T_2/7,tdgreen/T_3/5}{
        \draw[draw=\col,line width=1.2pt]
            (-0.75,-0.95-0.45*\r)--(-0.25,-0.95-0.45*\r);
        \node[font=\scriptsize,anchor=west] at (-0.15,-0.95-0.45*\r)
            {$\name$ (\num\ edges)};
    }

    \node[note] at (-0.90,-2.75)
        {$E(F)=E(T_1)\sqcup E(T_2)\sqcup E(T_3)$};
\end{tikzpicture}


==> figures/tree_decomposition_stage_two.tex <==
\definecolor{tdink}{HTML}{25282C}
\definecolor{tdneutral}{HTML}{66717C}
\definecolor{tdblue}{HTML}{2878C8}
\definecolor{tdorange}{HTML}{E07A1F}
\definecolor{tdgreen}{HTML}{2D9348}

\begin{tikzpicture}[
    x=1.45cm,
    y=1cm,
    line cap=round,
    line join=round,
    owner/.style={
        rounded corners=1.3pt,
        line width=0.7pt,
        minimum width=8mm,
        minimum height=4.6mm,
        inner sep=0.8pt,
        font=\scriptsize
    },
    owner blue/.style={owner,draw=tdblue,fill=tdblue!8},
    owner orange/.style={owner,draw=tdorange,fill=tdorange!9},
    owner green/.style={owner,draw=tdgreen,fill=tdgreen!8},
    internal/.style={circle,line width=0.6pt,minimum size=2.1mm,inner sep=0pt},
    internal blue/.style={internal,draw=tdblue,fill=tdblue!35},
    internal orange/.style={internal,draw=tdorange,fill=tdorange!38},
    internal green/.style={internal,draw=tdgreen,fill=tdgreen!35},
    port/.style={
        rectangle,
        line width=0.65pt,
        minimum width=5.0mm,
        minimum height=4.0mm,
        inner sep=0.5pt,
        font=\scriptsize
    },
    port blue/.style={port,draw=tdblue,fill=white},
    port orange/.style={port,draw=tdorange,fill=white},
    port green/.style={port,draw=tdgreen,fill=white},
    blue tree edge/.style={draw=tdblue,line width=0.72pt},
    orange tree edge/.style={draw=tdorange,line width=0.72pt},
    green tree edge/.style={draw=tdgreen,line width=0.72pt},
    boundary edge/.style={draw=tdink,densely dotted,line width=1.0pt},
    same bag/.style={
        rounded corners=3pt,
        draw=tdneutral!80,
        dashed,
        fill=white,
        inner sep=3.5pt,
        line width=0.5pt
    },
    bag label/.style={font=\scriptsize,text=tdink}
]

    \node[internal orange] (a1) at (-1.20,3.95) {};
    \node[internal blue] (a2) at (-0.60,3.95) {};
    \node[internal blue] (a3) at ( 0.00,3.95) {};
    \node[internal blue] (a4) at ( 0.60,3.95) {};
    \node[internal blue] (a5) at ( 1.20,3.95) {};
    \node[owner orange] (Ao12) at (-1.55,4.55) {$(1,2)$};
    \node[port orange]  (ApB)  at (-1.55,3.35) {$p_B$};
    \node[owner blue] (Ao13) at (-0.60,3.35) {$(1,3)$};
    \node[owner blue] (Ao14) at ( 0.00,3.35) {$(1,4)$};
    \node[owner blue] (Ao23) at ( 0.60,3.35) {$(2,3)$};
    \node[owner blue] (Ao24) at ( 1.55,3.35) {$(2,4)$};
    \node[owner blue] (Ao34) at ( 1.55,4.55) {$(3,4)$};
    \node[font=\scriptsize,anchor=east] at (-2.20,4.55) {root};
    \draw[-{Stealth[length=1.8mm,width=1.2mm]},draw=tdink,line width=0.65pt]
        (-2.12,4.55)--($(Ao12.west)+(-0.05,0)$);

    \node[internal orange] (b1) at (-1.00,1.35) {};
    \node[internal orange] (b2) at (-0.33,1.35) {};
    \node[internal orange] (b3) at ( 0.33,1.35) {};
    \node[internal orange] (b4) at ( 1.00,1.35) {};
    \node[port orange]  (BpA)  at (-1.35,1.95) {$p_A$};
    \node[port orange]  (BpC)  at (-1.65,1.35) {$p_C$};
    \node[owner orange] (Bo45) at (-0.33,0.75) {$(4,5)$};
    \node[owner orange] (Bo46) at ( 0.33,0.75) {$(4,6)$};
    \node[port orange]  (BpD)  at ( 1.65,1.35) {$p_D$};
    \node[owner orange] (Bo56) at ( 1.00,0.75) {$(5,6)$};

    \node[internal orange] (c0) at (-2.85,1.35) {};
    \node[owner orange] (Co57) at (-3.35,1.95) {$(5,7)$};
    \node[owner orange] (Co67) at (-3.35,0.75) {$(6,7)$};
    \node[port orange]  (CpB)  at (-2.30,1.35) {$p_B$};

    \node[internal green] (d1) at (-1.00,-1.25) {};
    \node[internal green] (d2) at (-0.33,-1.25) {};
    \node[internal green] (d3) at ( 0.33,-1.25) {};
    \node[internal orange] (d4) at ( 1.00,-1.25) {};
    \node[owner green] (Do58)  at (-1.35,-0.65) {$(5,8)$};
    \node[port green]  (DpE)   at (-1.65,-1.25) {$p_E$};
    \node[owner green] (Do89)  at (-0.33,-1.85) {$(8,9)$};
    \node[owner green] (Do811) at ( 0.33,-1.85) {$(8,11)$};
    \node[port orange]  (DpB)   at ( 1.65,-1.25) {$p_B$};
    \node[owner orange] (Do911) at ( 1.00,-1.85) {$(9,11)$};

    \node[internal green] (e0) at (-2.85,-1.25) {};
    \node[owner green] (Eo810)  at (-3.35,-0.65) {$(8,10)$};
    \node[owner green] (Eo1011) at (-3.35,-1.85) {$(10,11)$};
    \node[port green]  (EpD)    at (-2.30,-1.25) {$p_D$};

    \begin{scope}[on background layer]
        \node[same bag,fit=(a1)(a5)(Ao12)(ApB)(Ao13)(Ao14)(Ao23)(Ao24)(Ao34)]
            (boxA) {};
        \node[same bag,fit=(b1)(b4)(BpA)(BpC)(Bo45)(Bo46)(BpD)(Bo56)]
            (boxB) {};
        \node[same bag,fit=(c0)(Co57)(Co67)(CpB)] (boxC) {};
        \node[same bag,fit=(d1)(d4)(Do58)(DpE)(Do89)(Do811)(DpB)(Do911)]
            (boxD) {};
        \node[same bag,fit=(e0)(EpD)(Eo810)(Eo1011)] (boxE) {};

        \draw[boundary edge] (a1)--(a2);
        \draw[blue tree edge] (a2)--(a3)--(a4)--(a5);
        \draw[orange tree edge] (a1)--(Ao12) (a1)--(ApB);
        \draw[blue tree edge] (a2)--(Ao13) (a3)--(Ao14) (a4)--(Ao23)
            (a5)--(Ao24) (a5)--(Ao34);

        \draw[orange tree edge] (b1)--(b2)--(b3)--(b4);
        \draw[orange tree edge] (b1)--(BpA) (b1)--(BpC)
            (b2)--(Bo45) (b3)--(Bo46) (b4)--(BpD) (b4)--(Bo56);
        \draw[orange tree edge] (c0)--(Co57) (c0)--(Co67) (c0)--(CpB);

        \draw[green tree edge] (d1)--(d2)--(d3);
        \draw[boundary edge] (d3)--(d4);
        \draw[green tree edge] (d1)--(Do58) (d1)--(DpE)
            (d2)--(Do89) (d3)--(Do811);
        \draw[orange tree edge] (d4)--(DpB) (d4)--(Do911);
        \draw[green tree edge] (e0)--(EpD) (e0)--(Eo810) (e0)--(Eo1011);

        \draw[orange tree edge] (ApB)--(BpA);
        \draw[orange tree edge] (BpC)--(CpB);
        \draw[orange tree edge] (BpD)--(DpB);
        \draw[green tree edge]  (DpE)--(EpD);
    \end{scope}

    \foreach \x/\bag in {A/{1,2,3,4},B/{4,5,6},C/{5,6,7},D/{5,8,9,11},E/{8,10,11}}{
        \node[bag label,anchor=south] at ($(box\x.north)+(0,0.04)$)
            {$R_\x\colon B_\x=\{\bag\}$};
    }
\end{tikzpicture}

